Finite-blocklength classical communication over the quantum erasure channel with and without classical feedback

We determine the optimal success probability for transmitting a fixed number of classical messages through a finite number of uses of the quantum erasure channel, assisted by noiseless classical feedback and without initial shared entanglement. For an input dimension $d$, an erasure probability $p$, a blocklength $n$, and $M$ equiprobable messages, the optimal success probability is equal to $E[\min\{1,d^K/M\}]$, where $K$ is binomial with parameters $n$ and $1-p$. The converse allows arbitrary adaptive quantum encoders, quantum memories, and receiver instruments. Its main ingredient is an elementary dimension bound for noiseless quantum communication with classical feedback, proved by fixing the classical controls without conditioning the sender's state on the observed transcript. A classical protocol that transmits the base-$d$ digits of an integer representing the message, repeating each digit until the receiver acknowledges its reception or the prescribed blocklength is reached, attains the bound for every integer $M$. We also establish a relative-majorization property of erasure-channel outputs and exactly evaluate a hypothesis-testing converse, recovering the same numerical bound without feedback. That converse need not be achievable without feedback: four uses of the qubit erasure channel and four messages give a strict gap. A product-state code employing tetrahedral qubit states nevertheless outperforms every classical binary erasure code with these parameters. We give an explicit message-size formula and show that the bounded-remainder normal approximation and the average-success strong-converse exponent are unchanged without feedback. We also determine the feedback-assisted error exponent below capacity, prove that it agrees with the no-feedback exponent above a critical rate, and give no-feedback bounds at lower rates.

==> figures/feedback_error_exponent.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.91\linewidth,height=7.4cm,
 tick label style={font=\small},label style={font=\small},
 legend style={font=\small,at={(.5,1.03)},anchor=south,draw=none,/tikz/every even column/.append style={column sep=9pt}},
 legend cell align=left,grid=major,grid style={dotted},
 scaled ticks=false,
 xmin=0,xmax=.5,ymin=0,ymax=1.06,
 xlabel={Rate $R$ (bits per channel use)},ylabel={Error exponent (bits per channel use)},
 xtick={0,.1,.2,.3,.4,.5},ytick={0,.2,.4,.6,.8,1},
 legend columns=2,
]
 \addplot[very thick] table[x=R,y=limit] {figures/feedback_error_exponent.dat};
 \addlegendentry{Limiting exponent}
 \addplot[thick,dashed] table[x=R,y=n20] {figures/feedback_error_exponent.dat};
 \addlegendentry{$n=20$, with feedback}
 \addplot[thick,densely dotted] table[x=R,y=n100] {figures/feedback_error_exponent.dat};
 \addlegendentry{$n=100$, with feedback}
 \addplot[thick,dashdotted] table[x=R,y=n500] {figures/feedback_error_exponent.dat};
 \addlegendentry{$n=500$, with feedback}
\end{axis}
\end{tikzpicture}


==> figures/fixed_pattern.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex]
  \node[anchor=west,font=\bfseries\small] at (-.3,3.4) {A fixed erasure pattern: $S=\{1,3\}$};
  \node[anchor=east] at (-.45,2.25) {Alice};
  \node[anchor=east] at (-.45,0) {Bob};
  \draw[qwire] (-.35,2.25)--(11.5,2.25) node[right] {memory};
  \draw[qwire] (-.35,0)--(11.5,0) node[right] {memory};
  \foreach \x/\i in {1/1,4/2,7/3,10/4} {
    \node[op,minimum width=.9cm] (a\i) at (\x,2.25) {$\mathcal A_\i$};
    \node[op,minimum width=.9cm] (b\i) at (\x,0) {$\mathcal B_\i$};
  }
  \foreach \i in {1,3} {
    \draw[qwire] (a\i.south)--(b\i.north) node[midway,left] {$Q_\i$};
  }
  \foreach \x/\i in {4/2,10/4} {
    \draw[qwire] (a\i.south)--(\x,1.45);
    \node[draw,inner sep=3pt] at (\x,1.18) {$\Tr_{Q_\i}$};
    \draw[qwire] (\x,.8)--(b\i.north);
    \node[fill=white,inner sep=2pt] at (\x,.74) {$|e\rangle$};
  }
  \foreach \i/\j in {1/2,2/3,3/4} {
    \draw[cwire] (b\i.north east)--(a\j.south west)
      node[pos=.5,fill=white,inner sep=1pt] {$F_\i$};
  }
  \node[align=center] at (5.6,-1.05)
    {Erased systems are discarded locally; their flags carry no message.\\
     Only two quantum systems cross from Alice to Bob.};
\end{tikzpicture}


==> figures/fixed_transcript.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex]
\node[anchor=west,font=\bfseries\small] at (-.1,3.85)
 {Prescribe $m$ and $f=(f_1,f_2)$; do not condition on observing $f$.};
\node[op,minimum width=2.9cm,minimum height=2cm,align=center]
 (prep) at (2.55,1.8) {Alice's channels\\with prescribed $m,f$};
\draw[qwire] (-.15,1.8)--(prep.west) node[pos=.30,above=4pt] {$A_0$};
\node[draw,rounded corners,minimum width=3.25cm,minimum height=2cm,align=center]
 (meas) at (9.05,1.8) {Bob's complete instrument\\sequence and decoder};
\draw[qwire] ([yshift=.65cm]prep.east)--([yshift=.65cm]meas.west) node[pos=.5,above=2pt] {$Q_1$};
\draw[qwire] (prep.east)--(meas.west) node[pos=.5,above=1pt,fill=white,inner sep=1pt] {$Q_2$};
\draw[qwire] ([yshift=-.65cm]prep.east)--([yshift=-.65cm]meas.west) node[pos=.5,below=2pt] {$Q_3$};
\draw[cwire] (meas.east)--(12.1,1.8) node[right] {$(f,\widehat m)$};
\node[align=center] at (2.55,-.30)
 {$\rho^{m,f}_{Q_1Q_2Q_3}\geq0$\\[6pt]$\Tr[\rho^{m,f}_{Q_1Q_2Q_3}]=1$};
\node[align=center] at (9.05,-.30)
 {$T_{f,\widehat m}\geq0$\\[6pt]$\displaystyle\sum_{f,\widehat m}T_{f,\widehat m}=I_{Q_1Q_2Q_3}$};
\node[draw,rounded corners,inner sep=7pt,align=center] at (6.2,-2.05)
 {$\Pr\!\left(f,\widehat m|m\right)=\Tr[T_{f,\widehat m}\rho^{m,f}]$\\
 The outcome probability is in the effect, not in the prepared state.};
\end{tikzpicture}


==> figures/noiseless_protocol.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex]
  \node[anchor=east] at (-.1,2.5) {Alice};
  \node[anchor=east] at (-.1,0) {Bob};
  \node[op] (a1) at (1,2.5) {$\mathcal A_1^m$};
  \node[op] (a2) at (4.8,2.5) {$\mathcal A_2^{m,f_1}$};
  \node[op] (a3) at (8.6,2.5) {$\mathcal A_3^{m,f_1f_2}$};
  \node[op] (b1) at (2.7,0) {$\mathcal B_{f_1}$};
  \node[op] (b2) at (6.5,0) {$\mathcal B_{f_2|f_1}$};
  \node[op] (b3) at (10.5,0) {$(\Lambda_{\widehat m|f})_{\widehat m}$};
  \draw[qwire] (-.1,2.5)--(a1.west) node[midway,above] {$A_0$};
  \draw[qwire] (a1.east)--(a2.west) node[midway,above] {$A_1$};
  \draw[qwire] (a2.east)--(a3.west) node[midway,above] {$A_2$};
  \draw[qwire] (a3.east)--(11.5,2.5) node[midway,above] {$A_3$};
  \node[anchor=west] at (11.5,2.5) {$\Tr$};
  \draw[qwire] (-.1,0)--(b1.west) node[midway,below] {$B_0$};
  \draw[qwire] (b1.east)--(b2.west) node[midway,below] {$B_1$};
  \draw[qwire] (b2.east)--(b3.west) node[midway,below] {$B_2$};
  \draw[cwire] (b3.east)--(12.2,0) node[right] {$\widehat m$};
  \draw[qwire] (a1.south)--(b1.north) node[midway,left=2pt] {$Q_1$};
  \draw[qwire] (a2.south)--(b2.north) node[midway,left=2pt] {$Q_2$};
  \draw[qwire] (a3.south)--(b3.north) node[midway,left=2pt] {$Q_3$};
  \draw[cwire] (b1.north east)--(a2.south west) node[midway,right=2pt] {$F_1$};
  \draw[cwire] (b2.north east)--(a3.south west) node[midway,right=2pt] {$F_2$};
  \draw[->] (1,-1.0)--(10.7,-1.0) node[midway,below] {time};
  \node[align=center] at (6.1,3.55) {No initial shared entanglement; all forward transfers are noiseless.};
\end{tikzpicture}


==> figures/normal_rate.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
width=.91\linewidth,height=7.4cm,
 tick label style={font=\small},label style={font=\small},
 legend style={font=\small,at={(.5,1.03)},anchor=south,draw=none},
 legend cell align=left,grid=major,grid style={dotted},
 scaled ticks=false,
 xmin=10,xmax=1000,ymin=.27,ymax=.515,
 xlabel={Blocklength $n$ (logarithmic scale)},ylabel={Rate (bits per channel use)},
 xtick={10,20,50,100,200,500,1000},
 xticklabels={$10$,$20$,$50$,$100$,$200$,$500$,$1000$},
 ytick={.3,.35,.4,.45,.5},
]
 \addplot[thick] table[x=n,y=rate] {figures/normal_rate.dat};
 \addlegendentry{Exact feedback-assisted rate}
 \addplot[thick,dashed] table[x=n,y=normal_rate] {figures/normal_rate.dat};
 \addlegendentry{Two-term normal approximation}
 \addplot[thick,densely dotted,domain=10:1000,samples=2] {.5};
 \addlegendentry{Limiting capacity $1/2$}
\end{semilogxaxis}
\end{tikzpicture}


==> figures/performance_gap.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.93\linewidth,height=7.0cm,
  xmin=0,xmax=1,ymin=-.002,ymax=.037,
  xlabel={Erasure probability $p$},
  ylabel={$s_{4,2,p}(4)-P_{\mathrm{succ}}$},
  xtick={0,.2,.4,.6,.8,1},ytick={0,.01,.02,.03},
  scaled ticks=false, tick label style={font=\small},
  label style={font=\small},
  legend style={font=\small,at={(.5,1.02)},anchor=south,draw=none},
  legend cell align=left,grid=major,grid style={gray!15},
  domain=0:1,samples=151]
  \addplot[black,thick,dashed] {.5*x^2*(1-x)^2};
  \addlegendentry{Optimal classical code, without feedback}
  \addplot[black,very thick] {((3-sqrt(6))/2)*x^2*(1-x)^2};
  \addlegendentry{Tetrahedral quantum code, without feedback}
  \addplot[black,thick,dashdotted] {0};
  \addlegendentry{Optimal feedback code}
\end{axis}
\end{tikzpicture}


==> figures/reliability_bounds.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=.88\textwidth,height=7.5cm,
 xmin=0,xmax=.5,ymin=0,ymax=1.03,
 xlabel={Rate $R$ (bits per channel use)},
 ylabel={Error exponent (bits per channel use)},
 xtick={0,.1,.2,.333333333,.5},
 xticklabels={$0$,$0.1$,$0.2$,$R_{\mathrm{crit}}=1/3$,$C=1/2$},
 tick label style={font=\small},label style={font=\small},
 legend style={font=\small,at={(.98,.98)},anchor=north east,draw=none,fill=white},
 legend cell align=left,
 grid=major,grid style={dotted},
 ]
 \addplot[thick] table[x=R,y=feedback] {figures/reliability_bounds.dat};
 \addlegendentry{Feedback exact / no-feedback upper bound}
 \addplot[thick,dashed] table[x=R,y=random] {figures/reliability_bounds.dat};
 \addlegendentry{Classical random-coding lower bound}
 \addplot[thick,densely dotted] table[x=R,y=expurgated] {figures/reliability_bounds.dat};
 \addlegendentry{Classical expurgated lower bound (clipped at zero)}
 \draw[dashdotted] (axis cs:.333333333,0)--(axis cs:.333333333,.27);
 \node[font=\small,anchor=west,align=left] at (axis cs:.344,.24) {Exact without\\feedback here};
 \draw[->] (axis cs:.384,.13)--(axis cs:.412,.025);
\end{axis}
\end{tikzpicture}


==> figures/residue_tree.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex,
  residue/.style={draw,rounded corners,fill=white,inner sep=5pt}]
  \node[residue] (r) at (6,3.4) {$\{0,1,2,3,4,5,6\}$};
  \node[residue] (e) at (3,1.8) {$\{0,2,4,6\}$};
  \node[residue] (o) at (9,1.8) {$\{1,3,5\}$};
  \node[residue] (a) at (1.5,0) {$\{0,4\}$};
  \node[residue] (b) at (4.5,0) {$\{2,6\}$};
  \node[residue] (c) at (7.5,0) {$\{1,5\}$};
  \node[residue] (d) at (10.5,0) {$\{3\}$};
  \draw[qwire] (r)--(e) node[midway,above left] {digit $0$};
  \draw[qwire] (r)--(o) node[midway,above right] {digit $1$};
  \draw[qwire] (e)--(a) node[midway,left] {$0$};
  \draw[qwire] (e)--(b) node[midway,right] {$1$};
  \draw[qwire] (o)--(c) node[midway,left] {$0$};
  \draw[qwire] (o)--(d) node[midway,right] {$1$};
  \draw[->,dashed] (e.north west) .. controls +(-1.3,.8) and +(-1.3,-.8) .. node[pos=.5,left=3pt] {erasure} (e.south west);
  \node[anchor=west] at (11.3,3.4) {$k=0$};
  \node[anchor=west] at (11.3,1.8) {$k=1$};
  \node[anchor=west] at (11.3,0) {$k=2$};
  \node[align=center] at (6,-1.1)
    {Auxiliary integers $\ell=m-1$, with digits sent least significant first.\\
     Each successful reception refines the residue class; an erasure does not.};
\end{tikzpicture}


==> figures/sector_conversion.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex]
  \node[anchor=west,font=\bfseries\small] at (0,3.9) {The same channel fixes every sector-uniform auxiliary state.};
  \node[draw,minimum width=3.4cm,minimum height=.95cm,align=center] (l1) at (2,2.4)
    {$w_S\psi^{\otimes |S|}$\\pure within sector $S$};
  \node[draw,minimum width=3.4cm,minimum height=.95cm,align=center] (l2) at (2,.45)
    {$q_S I_S/D_S$\\uniform within sector $S$};
  \node[op,minimum width=2.25cm,minimum height=.95cm,align=center] (c1) at (6.15,2.4)
    {$\mathcal R_S^\rho$\\random unitaries};
  \node[op,minimum width=2.25cm,minimum height=.95cm,align=center] (c2) at (6.15,.45)
    {$\mathcal R_S^\rho$\\the same channel};
  \node[draw,minimum width=3.25cm,minimum height=.95cm,align=center] (r1) at (10.3,2.4)
    {$w_S\rho_S$\\desired marginal};
  \node[draw,minimum width=3.25cm,minimum height=.95cm,align=center] (r2) at (10.3,.45)
    {$q_S I_S/D_S$\\unchanged};
  \draw[qwire] (l1)--(c1);\draw[qwire] (c1)--(r1);
  \draw[qwire] (l2)--(c2);\draw[qwire] (c2)--(r2);
  \node[align=center] at (6.15,-.9)
    {First measure the erasure pattern; then apply the indicated channel.\\
     Take a direct sum over $S\subseteq[n]$. The weights $q_S$ are arbitrary.};
\end{tikzpicture}


==> figures/strong_converse.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.91\linewidth,height=7.4cm,
 tick label style={font=\small},label style={font=\small},
 legend style={font=\small,at={(.5,1.03)},anchor=south,draw=none,/tikz/every even column/.append style={column sep=9pt}},
 legend cell align=left,grid=major,grid style={dotted},
 scaled ticks=false,
 xmin=.5,xmax=1.2,ymin=0,ymax=.66,
 xlabel={Rate $R$ (bits per channel use)},ylabel={Success exponent (bits per channel use)},
 xtick={.5,.666666667,.8,1,1.2},
 xticklabels={$1/2$,$2/3$,$0.8$,$1.0$,$1.2$},
 ytick={0,.1,.2,.3,.4,.5,.6},legend columns=2,
]
 \addplot[very thick] table[x=R,y=limit] {figures/strong_converse.dat};
 \addlegendentry{Limiting exponent}
 \addplot[thick,dashed] table[x=R,y=n20] {figures/strong_converse.dat};
 \addlegendentry{$n=20$, with feedback}
 \addplot[thick,densely dotted] table[x=R,y=n100] {figures/strong_converse.dat};
 \addlegendentry{$n=100$, with feedback}
 \addplot[thick,dashdotted] table[x=R,y=n500] {figures/strong_converse.dat};
 \addlegendentry{$n=500$, with feedback}
 \draw[densely dotted] (axis cs:2/3,0)--(axis cs:2/3,.64);
\end{axis}
\end{tikzpicture}


==> figures/tetrahedral_code.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex]
  \node[anchor=west,font=\bfseries\small] at (0,3.6) {Four carriers for the message $(x,y)$};
  \foreach \x/\lab/\i in {1/{|x\rangle}/1,3.3/{|y\rangle}/2,5.6/{|x\oplus y\rangle}/3,8.0/{\tau_{xy}}/4} {
    \node[draw,rounded corners,minimum width=1.8cm,minimum height=.9cm] at (\x,2.4) {$\lab$};
    \node at (\x,1.6) {carrier \i};
  }
  \begin{scope}[shift={(10.7,1.85)},scale=.83]
    \draw[gray] (0,0) circle (1.2);
    \draw[gray,dashed] (0,0) ellipse (1.2 and .35);
    \coordinate (a) at (0,1.2);\coordinate (b) at (-1,-.68);
    \coordinate (c) at (1,-.68);\coordinate (d) at (0,-.1);
    \draw[thick] (a)--(b)--(c)--cycle;
    \draw[dashed] (a)--(d)--(b);\draw[dashed] (d)--(c);
    \foreach \v in {a,b,c,d} \fill (\v) circle (2pt);
  \end{scope}
  \node[align=center] at (10.7,.25) {tetrahedral\\Bloch vectors};
  \node[draw,rounded corners,align=center,inner sep=7pt,text width=4.4cm,minimum height=1.6cm] at (2.6,-1.55)
    {Two of carriers $1,2,3$ survive:\\the message is known exactly.};
  \node[draw,rounded corners,align=center,inner sep=7pt,text width=6cm,minimum height=1.6cm] at (8.8,-1.55)
    {Carrier $4$ and one classical bit survive:\\two pure states with squared overlap $1/3$;\\
     success $\frac12(1+\sqrt{2/3})$.};
\end{tikzpicture}

